Competence-Based Evaluation of Logical Reasoning in Large Language Models

Recent advances in large language models (LLMs) have brought impressive performance across diverse tasks; however, shortcomings remain in logical reasoning, including inconsistencies under linguistic variation. To improve the reasoning capacity of LLMs, we must be able to accurately measure their reasoning capacity. Current benchmarks primarily report single accuracy numbers on selected reasoning tasks. Such a performance-based evaluation methodology says little about a model's generalization capacity in reasoning. To address this limitation, we argue for a different evaluation paradigm, called competence-based evaluation (CBE), which tests whether models reliably apply the same competence across a family of problems. A parameterized generator scales complexity while keeping the required competence fixed, and matched answer-preserving presentations test correctness beyond one formulation. We instantiate CBE on elementary ordering tasks, scaling input size while varying presentations of the same ordering rule. Across six GPT and Qwen models, performance is reasonably good over bounded complexity ranges, but even strong models fail the competence condition across the tested family. Chain-of-thought and GRPO extend strong performance without resolving all tested failures; supervised LoRA shows little held-out transfer. CBE provides diagnostic profiles and an evaluation protocol that can grow with future models.

==> figures/fig_generation.tex <==
% Native TikZ source, included directly by Section 4.
% Compile fig_generation_standalone.tex for a separate figure PDF.
\begingroup
\definecolor{original}{HTML}{0072B2}
\definecolor{equivalent}{HTML}{009E73}
\definecolor{ink}{HTML}{263238}
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{9}{10.5}\selectfont,
  every node/.style={text=ink},arr/.style={-{Stealth[length=4pt]},draw=ink,line width=.65pt},
  box/.style={rounded corners=3pt,line width=.6pt,draw=ink!50,fill=ink!3}]
% Coordinates use the final printed point size; the shared query is identical.
\node[anchor=west,font=\bfseries\fontsize{10}{11}\selectfont] at (0,146) {1. Sample latent order};
\node[anchor=west,font=\bfseries\fontsize{10}{11}\selectfont] at (118,146) {2. Render matched prompts};
\node[anchor=west,font=\bfseries\fontsize{10}{11}\selectfont] at (335,146) {3. Score paired answers};
\draw[box] (0,8) rectangle (94,136);
\node[anchor=north,align=center] at (47,129) {Illustration: $n=4$};
\node (a) at (47,104) {Amy};
\node (b) at (47,80) {Bob};
\node (c) at (47,56) {Cam};
\node (d) at (47,32) {Dan};
\draw[arr] (a) -- (b);
\draw[arr] (b) -- (c);
\draw[arr] (c) -- (d);
\node[anchor=south,font=\fontsize{8}{9}\selectfont] at (47,10) {front $\longrightarrow$ back};
\draw[arr] (97,101) -- (115,101);
\draw[arr] (97,42) -- (115,42);
\draw[box,draw=original,fill=original!4] (118,77) rectangle (310,136);
\node[anchor=north west,text=original,font=\bfseries] at (123,133) {Original $\pi_0$};
\node[anchor=north west,align=left,font=\fontsize{8.5}{10}\selectfont] at (123,120)
  {Names: Cam, Amy, Dan, Bob\\
   Cam is in front of Dan.\\
   Amy is in front of Bob.\\
   Bob is in front of Cam.};
\draw[box,draw=equivalent,fill=equivalent!4] (118,8) rectangle (310,67);
\node[anchor=north west,text=equivalent,font=\bfseries] at (123,64) {Equivalent $\pi_1$};
\node[anchor=north west,align=left,font=\fontsize{8.5}{10}\selectfont] at (123,51)
  {Names: Bob, Dan, Amy, Cam\\
   Bob is behind Amy.\\
   Bob is in front of Cam.\\
   Dan is behind Cam.};
\draw[arr] (313,106) -- (333,106);
\draw[arr] (313,38) -- (333,38);
\draw[box] (335,8) rectangle (455,136);
\node[anchor=north,align=center,font=\bfseries] at (395,129) {Model outputs\\$(\hat y_0,\hat y_1)$};
\node[anchor=west,align=left] at (341,88) {$R$: yes / yes\\Both correct};
\node[anchor=west,align=left] at (341,59) {$D$: no / no\\Both wrong};
\node[anchor=west,align=left] at (341,30) {$U$: yes / no or no / yes\\One correct};
\node[anchor=north west,align=left] at (0,-1)
  {\textbf{Shared query:} Is Amy in front of Dan? \quad \textbf{Gold:} yes};
\node[anchor=north west,align=left,font=\fontsize{8.5}{10}\selectfont] at (0,-17)
  {Swap arguments + use the converse phrase; shuffle premises and names independently.};
\node[anchor=north west,align=left,font=\bfseries\fontsize{9}{10.5}\selectfont] at (0,-33)
  {Repeat over balanced query cells and chain lengths $n$ $\longrightarrow$ competence profile $(R,D,U)_n$.};
\end{tikzpicture}
\endgroup


==> figures/fig_grpo_curves.tex <==
\begingroup
\definecolor{curve0}{HTML}{666666}
\definecolor{curve1}{HTML}{0072B2}
\definecolor{curve2}{HTML}{D55E00}
\definecolor{curve3}{HTML}{009E73}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=36pt},
width=212pt,height=124pt,xmode=log,log basis x=2,
tick label style={font=\fontsize{8}{9}\selectfont},
label style={font=\fontsize{9}{10}\selectfont},
title style={font=\fontsize{9}{10}\selectfont},
xlabel={Chain length $n$},xmin=3.8,
xmax=1150,xtick={4,16,64,256,1024},xticklabels={4,16,64,256,1024},
axis lines=left,ymajorgrids=true,grid style={black!12},
legend style={font=\fontsize{8}{9}\selectfont,draw=none,at={(1.16,1.28)},
anchor=south,legend columns=3,column sep=6pt},
every axis plot/.append style={line width=.9pt,mark size=1.4pt}]
\nextgroupplot[ymin=40,ymax=103,ytick={50,75,100},title={Mean accuracy},ylabel={Accuracy (\%)}]
\addplot[color=curve0,dotted,mark=o] coordinates {(4,64.50000000) (8,57.32323232) (16,56.28140704) (32,56.03015075) (64,54.25000000) (128,53.50000000) (256,50.00000000) (512,50.75000000) (1024,48.25000000)};
\addlegendentry{Base 9B}
\addplot[color=curve1,dashed,mark=square*] coordinates {(4,66.83417085) (8,54.77386935) (16,53.51758794) (32,57.78894472) (64,55.61224490) (128,50.76142132) (256,55.77889447) (512,52.76381910) (1024,52.01005025)};
\addlegendentry{SFT + JS}
\addplot[color=curve2,dashdotted,mark=diamond*] coordinates {(4,92.50000000) (8,95.25000000) (16,91.00000000) (32,88.50000000) (64,84.00000000) (128,76.50000000) (256,63.50000000) (512,58.75000000) (1024,53.25000000)};
\addlegendentry{GRPO}
\nextgroupplot[ymin=-.3,ymax=1.03,ytick={-.2,0,.5,1},title={Chance-corrected invariance},ylabel={$\kappa_n$}]
\draw[black!40,thin] (axis cs:4,0) -- (axis cs:1150,0);
\addplot[color=curve0,dotted,mark=o] coordinates {(4,0.00359170) (8,0.17706434) (16,-0.01715955) (32,-0.05235325) (64,-0.05575358) (128,0.06629318) (256,-0.01517792) (512,-0.01002525) (1024,-0.13383896)};
\addplot[color=curve1,dashed,mark=square*] coordinates {(4,0.16130268) (8,0.05068575) (16,0.00066076) (32,-0.05626327) (64,0.11127451) (128,-0.00685080) (256,-0.02577320) (512,-0.10555556) (1024,-0.08868267)};
\addplot[color=curve2,dashdotted,mark=diamond*] coordinates {(4,0.73871973) (8,0.82845178) (16,0.67793881) (32,0.59803035) (64,0.41626409) (128,0.18933333) (256,-0.12390351) (512,-0.11275696) (1024,-0.19794872)};
\end{groupplot}
\end{tikzpicture}
\endgroup


==> figures/fig_grpo_seed_curves.tex <==
\begingroup
\definecolor{curve0}{HTML}{666666}
\definecolor{curve1}{HTML}{0072B2}
\definecolor{curve2}{HTML}{D55E00}
\definecolor{curve3}{HTML}{009E73}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=36pt},
width=212pt,height=124pt,xmode=log,log basis x=2,
tick label style={font=\fontsize{8}{9}\selectfont},
label style={font=\fontsize{9}{10}\selectfont},
title style={font=\fontsize{9}{10}\selectfont},
xlabel={Chain length $n$},xmin=3.8,
xmax=1150,xtick={4,16,64,256,1024},xticklabels={4,16,64,256,1024},
axis lines=left,ymajorgrids=true,grid style={black!12},
legend style={font=\fontsize{8}{9}\selectfont,draw=none,at={(1.16,1.28)},
anchor=south,legend columns=4,column sep=6pt},
every axis plot/.append style={line width=.9pt,mark size=1.4pt}]
\nextgroupplot[ymin=40,ymax=103,ytick={50,75,100},title={Mean accuracy},ylabel={Accuracy (\%)}]
\addplot[color=curve0,dotted,mark=o] coordinates {(4,64.50000000) (8,57.32323232) (16,56.28140704) (32,56.03015075) (64,54.25000000) (128,53.50000000) (256,50.00000000) (512,50.75000000) (1024,48.25000000)};
\addlegendentry{Base 9B}
\addplot[color=curve1,dashed,mark=square*] coordinates {(4,66.83417085) (8,54.77386935) (16,53.51758794) (32,57.78894472) (64,55.61224490) (128,50.76142132) (256,55.77889447) (512,52.76381910) (1024,52.01005025)};
\addlegendentry{SFT + JS}
\addplot[color=curve2,dashdotted,mark=diamond*] coordinates {(4,92.50000000) (8,95.25000000) (16,91.00000000) (32,88.50000000) (64,84.00000000) (128,76.50000000) (256,63.50000000) (512,58.75000000) (1024,53.25000000)};
\addlegendentry{GRPO seed 42}
\addplot[color=curve3,solid,mark=triangle*] coordinates {(4,92.00000000) (8,87.25000000) (16,83.75000000) (32,77.00000000) (64,83.25000000) (128,79.25000000) (256,71.00000000) (512,67.00000000) (1024,56.25000000)};
\addlegendentry{GRPO seed 43}
\nextgroupplot[ymin=-.3,ymax=1.03,ytick={-.2,0,.5,1},title={Chance-corrected invariance},ylabel={$\kappa_n$}]
\draw[black!40,thin] (axis cs:4,0) -- (axis cs:1150,0);
\addplot[color=curve0,dotted,mark=o] coordinates {(4,0.00359170) (8,0.17706434) (16,-0.01715955) (32,-0.05235325) (64,-0.05575358) (128,0.06629318) (256,-0.01517792) (512,-0.01002525) (1024,-0.13383896)};
\addplot[color=curve1,dashed,mark=square*] coordinates {(4,0.16130268) (8,0.05068575) (16,0.00066076) (32,-0.05626327) (64,0.11127451) (128,-0.00685080) (256,-0.02577320) (512,-0.10555556) (1024,-0.08868267)};
\addplot[color=curve2,dashdotted,mark=diamond*] coordinates {(4,0.73871973) (8,0.82845178) (16,0.67793881) (32,0.59803035) (64,0.41626409) (128,0.18933333) (256,-0.12390351) (512,-0.11275696) (1024,-0.19794872)};
\addplot[color=curve3,solid,mark=triangle*] coordinates {(4,0.73480212) (8,0.64704939) (16,0.50384520) (32,0.38657833) (64,0.44827586) (128,0.32946486) (256,0.03846154) (512,-0.00816615) (1024,-0.24120185)};
\end{groupplot}
\end{tikzpicture}
\endgroup


==> figures/fig_reasoning_curves.tex <==
\begingroup
\definecolor{curve0}{HTML}{666666}
\definecolor{curve1}{HTML}{0072B2}
\definecolor{curve2}{HTML}{D55E00}
\definecolor{curve3}{HTML}{009E73}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=36pt},
width=212pt,height=124pt,xmode=log,log basis x=2,
tick label style={font=\fontsize{8}{9}\selectfont},
label style={font=\fontsize{9}{10}\selectfont},
title style={font=\fontsize{9}{10}\selectfont},
xlabel={Chain length $n$},xmin=3.8,
xmax=2600,xtick={4,16,64,256,1024,2048},xticklabels={4,16,64,256,1k,2k},
axis lines=left,ymajorgrids=true,grid style={black!12},
legend style={font=\fontsize{8}{9}\selectfont,draw=none,at={(1.16,1.28)},
anchor=south,legend columns=4,column sep=6pt},
every axis plot/.append style={line width=.9pt,mark size=1.4pt}]
\nextgroupplot[ymin=40,ymax=103,ytick={50,75,100},title={Mean accuracy},ylabel={Accuracy (\%)}]
\addplot[color=curve0,dotted,mark=o] coordinates {(4,97.75000000) (8,90.75000000) (16,84.00000000) (32,81.75000000) (64,77.25000000) (128,74.00000000) (256,69.75000000) (512,71.25000000) (1024,72.00000000)};
\addlegendentry{none}
\addplot[color=curve0,dotted,mark=o,only marks,forget plot] coordinates {(2048,67.25000000)};
\addplot[color=curve1,dashed,mark=square*] coordinates {(4,100.00000000) (8,100.00000000) (16,100.00000000) (32,99.75000000) (64,99.50000000) (128,99.00000000) (256,99.00000000) (512,95.75000000) (1024,83.00000000)};
\addlegendentry{low}
\addplot[color=curve1,dashed,mark=square*,only marks,forget plot] coordinates {(2048,58.75000000)};
\addplot[color=curve2,dashdotted,mark=diamond*] coordinates {(4,100.00000000) (8,100.00000000) (16,100.00000000) (32,99.75000000) (64,98.50000000) (128,99.00000000) (256,100.00000000) (512,99.00000000) (1024,95.75000000)};
\addlegendentry{medium}
\addplot[color=curve2,dashdotted,mark=diamond*,only marks,forget plot] coordinates {(2048,73.25000000)};
\addplot[color=curve3,solid,mark=triangle*] coordinates {(4,100.00000000) (8,100.00000000) (16,100.00000000) (32,99.50000000) (64,100.00000000) (128,100.00000000) (256,99.50000000) (512,99.25000000) (1024,98.75000000)};
\addlegendentry{high}
\addplot[color=curve3,solid,mark=triangle*,only marks,forget plot] coordinates {(2048,79.50000000)};
\draw[black!45,dashed] (axis cs:1448,40) -- (axis cs:1448,103);
\nextgroupplot[ymin=-.3,ymax=1.03,ytick={-.2,0,.5,1},title={Chance-corrected invariance},ylabel={$\kappa_n$}]
\draw[black!40,thin] (axis cs:4,0) -- (axis cs:2600,0);
\addplot[color=curve0,dotted,mark=o] coordinates {(4,0.90981738) (8,0.69972302) (16,0.46524064) (32,0.57313028) (64,0.43251679) (128,0.45175439) (256,0.32173982) (512,0.24606138) (1024,0.11212582)};
\addplot[color=curve0,dotted,mark=o,only marks,forget plot] coordinates {(2048,0.08072727)};
\addplot[color=curve1,dashed,mark=square*] coordinates {(4,1.00000000) (8,1.00000000) (16,1.00000000) (32,0.98999975) (64,0.97999800) (128,0.95998399) (256,0.95998399) (512,0.82979149) (1024,0.50248756)};
\addplot[color=curve1,dashed,mark=square*,only marks,forget plot] coordinates {(2048,0.04884843)};
\addplot[color=curve2,dashdotted,mark=diamond*] coordinates {(4,1.00000000) (8,1.00000000) (16,1.00000000) (32,0.98999975) (64,0.94000000) (128,0.95998399) (256,1.00000000) (512,0.95998399) (1024,0.86973622)};
\addplot[color=curve2,dashdotted,mark=diamond*,only marks,forget plot] coordinates {(2048,0.13028473)};
\addplot[color=curve3,solid,mark=triangle*] coordinates {(4,1.00000000) (8,1.00000000) (16,1.00000000) (32,0.97999800) (64,1.00000000) (128,1.00000000) (256,0.97999800) (512,0.96999325) (1024,0.96999925)};
\addplot[color=curve3,solid,mark=triangle*,only marks,forget plot] coordinates {(2048,0.20663541)};
\draw[black!45,dashed] (axis cs:1448,-.3) -- (axis cs:1448,1.03);
\end{groupplot}
\end{tikzpicture}
\endgroup

